The rainbow saturation number is linear

Given a graph $H$, we say that an edge-coloured graph $G$ is $H$-rainbow saturated if it does not contain a rainbow copy of $H$, but the addition of any non-edge in any colour creates a rainbow copy of $H$. The rainbow saturation number $\text{rsat}(n,H)$ is the minimum number of edges among all $H$-rainbow saturated edge-coloured graphs on $n$ vertices. We prove that for any non-empty graph $H$, the rainbow saturation number is linear in $n$, thus proving a conjecture of Gir\~{a}o, Lewis, and Popielarz. In addition, we also give an improved upper bound on the rainbow saturation number of the complete graph, disproving a second conjecture of Gir\~{a}o, Lewis, and Popielarz.

==> fig1.tex <==
\begin{tikzpicture}[scale=\textwidth/12cm]
    \draw[fill] (0,1) circle (.05);
    \draw[fill] (-0.577, 0) circle (.05);
    \draw[fill] (0.577, 0) circle (.05);
    \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);

    \draw[decorate, decoration={brace, amplitude = 7}] (-0.637, 1.1) -- (0.637, 1.1);
    \node[above] at (0, 1.25) {$H'$};

    \begin{scope}[shift={(1.454, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.577, 0) circle (.05);
        \draw[fill] (0.577, 0) circle (.05);
        \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);
    \end{scope}

    \begin{scope}[shift={(2.908, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.577, 0) circle (.05);
        \draw[fill] (0.577, 0) circle (.05);
        \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);
    \end{scope}

    \begin{scope}[shift={(3.785, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \begin{scope}[shift={(4.085, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \draw[decorate, decoration={brace, mirror, amplitude = 7}] (-0.637, -0.1) -- (4.135, -0.1);
    \node[below] at (1.749, -0.25) {$H$};



    \begin{scope}[shift={(6.085, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.577, 0) circle (.05);
        \draw[fill] (0.577, 0) circle (.05);
        \draw[fill] (1.154,1) circle (.05);
        \draw[fill] (1.731,0) circle (.05);
        \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);
        \draw (1.154, 1) -- (0.577, 0) -- (1.731, 0) -- (1.154,1);
    \end{scope}

    \draw[decorate, decoration={brace, mirror, amplitude = 7}] (5.458, -0.1) -- (7.866, -0.1);
    \node[below] at (6.662, -0.25) {$H_2$};

    \begin{scope}[shift={(0.5135, -2.5)}]

    \begin{scope}[shift={(0, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.577, 0) circle (.05);
        \draw[fill] (0.577, 0) circle (.05);
        \draw[fill] (1.154,1) circle (.05);
        \draw[fill] (1.731,0) circle (.05);
        \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);
        \draw (1.154, 1) -- (0.577, 0) -- (1.731, 0) -- (1.154,1);
    \end{scope}

    \begin{scope}[shift={(2.608, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.577, 0) circle (.05);
        \draw[fill] (0.577, 0) circle (.05);
        \draw[fill] (1.154,1) circle (.05);
        \draw[fill] (1.731,0) circle (.05);
        \draw (0, 1) -- (0.577, 0) -- (-0.577, 0) -- (0,1);
        \draw (1.154, 1) -- (0.577, 0) -- (1.731, 0) -- (1.154,1);
    \end{scope}

    \begin{scope}[shift={(4.639, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \begin{scope}[shift={(4.939, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \begin{scope}[shift={(5.239, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \begin{scope}[shift={(5.539, 0)}]
        \draw[fill] (0,1) circle (.05);
        \draw[fill] (0, 0) circle (.05);
        \draw (0, 1) -- (0,0);
    \end{scope}

    \draw (6.339, 0.5) circle (.5);
    \node at (6.339, 0.5) {$G$};

    
    \draw[decorate, decoration={brace, mirror, amplitude = 7}] (-0.637, -0.1) -- (6.839, -0.1);
    \node[below] at (3.101, -0.25) {$G^*$};

\end{scope}



\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[scale=\textwidth/12cm]

    \begin{scope}[shift={(-2, 0)}]

        \draw[teal] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[orange] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (-0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.59,-0.81);
        \draw[violet] (0.59,-0.81) -- (0,0.31);
        \draw[olive] (-0.59,-0.81) -- (0,0.31);

        \draw[black] (-0.59,-0.81) -- (0.59,-0.81);

        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0.59,-0.81) circle (.05);
        \draw[fill] (-0.59,-0.81) circle (.05);

        \node[below = 0.1cm] at (-0.59,-0.81) {$x$};
        \node[below = 0.1cm] at (0.59,-0.81) {$y$};

        \node[above left] at (-0.475, 0.655) {$e_1$};
        \node[right] at (0, 0.55) {$e_2$};
        \node[above right] at (0.475, 0.655) {$e_3$};
        \node[below left] at (-0.77, -0.25) {$e_4$};
        \node[below right] at (0.77, -0.25) {$e_5$};

        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$H$};
    \end{scope}



    \begin{scope}[shift={(2, 0)}]

        \draw[teal] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[orange] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (0,-0.81);
        \draw[red] (0.95, 0.31) -- (0,-0.81);
        \draw[dashed] (0, 0.31) -- (0,-0.81);

        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0,-0.81) circle (.05);


        \node[below = 0.1cm] at (0,-0.81) {$\xy$};
        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$H'$};
    \end{scope}

    \begin{scope}[shift={(-4.5, -3.5)}]

        \draw[gray]  (0,-0.81) ellipse (0.9 and 0.2);

        \node[left] at (-1.02, -0.81) {$M$};
       \draw[decorate, decoration={brace, mirror, amplitude = 3}] (-0.98, -0.66) -- (-0.98, -0.96);

        \draw[black] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[orange] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (-0.59,-0.81);
        \draw[blue] (-0.95, 0.31) -- (-0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.59,-0.81);

        \draw[dashed] (0, 0.31) -- (0.59,-0.81);
        \draw[dashed] (0, 0.31) -- (0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.59,-0.81);


        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0.59,-0.81) circle (.05);
        \draw[fill] (0.39,-0.81) circle (.05);
        \draw[fill] (-0.39,-0.81) circle (.05);
        \draw[fill] (-0.59,-0.81) circle (.05);

        \node at (0, -0.81) {\large$\cdots$};

        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$F_{e_1}$};


    \end{scope}

    \begin{scope}[shift={(-1.5, -3.5)}]

        \draw[gray]  (0,-0.81) ellipse (0.9 and 0.2);

        \draw[teal] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[black] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (-0.59,-0.81);
        \draw[blue] (-0.95, 0.31) -- (-0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.59,-0.81);

        \draw[dashed] (0, 0.31) -- (0.59,-0.81);
        \draw[dashed] (0, 0.31) -- (0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.59,-0.81);


        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0.59,-0.81) circle (.05);
        \draw[fill] (0.39,-0.81) circle (.05);
        \draw[fill] (-0.39,-0.81) circle (.05);
        \draw[fill] (-0.59,-0.81) circle (.05);

        \node at (0, -0.81) {\large$\cdots$};

        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$F_{e_2}$};
    \end{scope}

    \begin{scope}[shift={(1.5, -3.5)}]

        \draw[gray]  (0,-0.81) ellipse (0.9 and 0.2);

        \draw[teal] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[orange] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (-0.59,-0.81);
        \draw[blue] (-0.95, 0.31) -- (-0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.59,-0.81);
        \draw[black] (0.95, 0.31) -- (0.59,-0.81);
        \draw[black] (0.95, 0.31) -- (0.39,-0.81);
        \draw[black] (0.95, 0.31) -- (-0.39,-0.81);
        \draw[black] (0.95, 0.31) -- (-0.59,-0.81);

        \draw[dashed] (0, 0.31) -- (0.59,-0.81);
        \draw[dashed] (0, 0.31) -- (0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.59,-0.81);


        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0.59,-0.81) circle (.05);
        \draw[fill] (0.39,-0.81) circle (.05);
        \draw[fill] (-0.39,-0.81) circle (.05);
        \draw[fill] (-0.59,-0.81) circle (.05);

        \node at (0, -0.81) {\large$\cdots$};
        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$F_{e_5}$};
    \end{scope}

    \begin{scope}[shift={(4.5, -3.5)}]

        \draw[gray]  (0,-0.81) ellipse (0.9 and 0.2);

        \draw[teal] (-0.95, 0.31) -- (0,1);
        \draw[cyan] (0.95, 0.31) -- (0,1);
        \draw[orange] (0, 0.31) -- (0,1);
        \draw[blue] (-0.95, 0.31) -- (-0.59,-0.81);
        \draw[blue] (-0.95, 0.31) -- (-0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.39,-0.81);
        \draw[blue] (-0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.59,-0.81);
        \draw[red] (0.95, 0.31) -- (0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.39,-0.81);
        \draw[red] (0.95, 0.31) -- (-0.59,-0.81);

        \draw[dashed] (0, 0.31) -- (0.59,-0.81);
        \draw[dashed] (0, 0.31) -- (0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.39,-0.81);
        \draw[dashed] (0, 0.31) -- (-0.59,-0.81);


        \draw[fill] (0,1) circle (.05);
        \draw[fill] (-0.95, 0.31) circle (.05);
        \draw[fill] (0.95, 0.31) circle (.05);
        \draw[fill] (0, 0.31) circle (.05);
        \draw[fill] (0.59,-0.81) circle (.05);
        \draw[fill] (0.39,-0.81) circle (.05);
        \draw[fill] (-0.39,-0.81) circle (.05);
        \draw[fill] (-0.59,-0.81) circle (.05);

        \node at (0, -0.81) {\large$\cdots$};
        \draw[decorate, decoration={brace, amplitude = 7}] (-0.95, 1.1) -- (0.95, 1.1);
        \node[above] at (0, 1.25) {$F_{1}$};
    \end{scope}




    \begin{scope}[shift={(-0.75, -6.5)}]

        \draw[teal] (-0.475, 0.155) -- (0,0.5);
        \draw[cyan] (0.475, 0.155) -- (0,0.5);
        \draw[orange] (0, 0.155) -- (0,0.5);

        \draw[black] (-0.475, 0.155) -- +(-45:0.25);
        \draw[black] (-0.475, 0.155) -- +(-75:0.25);
        \draw[black] (-0.475, 0.155) -- +(-105:0.25);
        \draw[black] (-0.475, 0.155) -- +(-135:0.25);

        \draw[dashed] (-0, 0.155) -- +(-45:0.25);
        \draw[dashed] (-0, 0.155) -- +(-75:0.25);
        \draw[dashed] (-0, 0.155) -- +(-105:0.25);
        \draw[dashed] (-0, 0.155) -- +(-135:0.25);

        \draw[red] (0.475, 0.155) -- +(-45:0.25);
        \draw[red] (0.475, 0.155) -- +(-75:0.25);
        \draw[red] (0.475, 0.155) -- +(-105:0.25);
        \draw[red] (0.475, 0.155) -- +(-135:0.25);

        \draw[fill] (0,0.5) circle (.05);
        \draw[fill] (-0.475, 0.155) circle (.05);
        \draw[fill] (0.475, 0.155) circle (.05);
        \draw[fill] (0, 0.155) circle (.05);

        \begin{scope}[shift={(-4.5, 0)}]

            \draw[black] (-0.475, 0.155) -- (0,0.5);
            \draw[cyan] (0.475, 0.155) -- (0,0.5);
            \draw[orange] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[red] (0.475, 0.155) -- +(-45:0.25);
            \draw[red] (0.475, 0.155) -- +(-75:0.25);
            \draw[red] (0.475, 0.155) -- +(-105:0.25);
            \draw[red] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \begin{scope}[shift={(-3, 0)}]

            \draw[teal] (-0.475, 0.155) -- (0,0.5);
            \draw[cyan] (0.475, 0.155) -- (0,0.5);
            \draw[black] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[red] (0.475, 0.155) -- +(-45:0.25);
            \draw[red] (0.475, 0.155) -- +(-75:0.25);
            \draw[red] (0.475, 0.155) -- +(-105:0.25);
            \draw[red] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \begin{scope}[shift={(-1.5, 0)}]

            \draw[teal] (-0.475, 0.155) -- (0,0.5);
            \draw[black] (0.475, 0.155) -- (0,0.5);
            \draw[orange] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[red] (0.475, 0.155) -- +(-45:0.25);
            \draw[red] (0.475, 0.155) -- +(-75:0.25);
            \draw[red] (0.475, 0.155) -- +(-105:0.25);
            \draw[red] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \begin{scope}[shift={(1.5, 0)}]

            \draw[teal] (-0.475, 0.155) -- (0,0.5);
            \draw[cyan] (0.475, 0.155) -- (0,0.5);
            \draw[orange] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[black] (0.475, 0.155) -- +(-45:0.25);
            \draw[black] (0.475, 0.155) -- +(-75:0.25);
            \draw[black] (0.475, 0.155) -- +(-105:0.25);
            \draw[black] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \begin{scope}[shift={(3, 0)}]

            \draw[teal] (-0.475, 0.155) -- (0,0.5);
            \draw[cyan] (0.475, 0.155) -- (0,0.5);
            \draw[orange] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[red] (0.475, 0.155) -- +(-45:0.25);
            \draw[red] (0.475, 0.155) -- +(-75:0.25);
            \draw[red] (0.475, 0.155) -- +(-105:0.25);
            \draw[red] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \begin{scope}[shift={(6, 0)}]

            \draw[teal] (-0.475, 0.155) -- (0,0.5);
            \draw[cyan] (0.475, 0.155) -- (0,0.5);
            \draw[orange] (0, 0.155) -- (0,0.5);

            \draw[blue] (-0.475, 0.155) -- +(-45:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-75:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-105:0.25);
            \draw[blue] (-0.475, 0.155) -- +(-135:0.25);

            \draw[dashed] (-0, 0.155) -- +(-45:0.25);
            \draw[dashed] (-0, 0.155) -- +(-75:0.25);
            \draw[dashed] (-0, 0.155) -- +(-105:0.25);
            \draw[dashed] (-0, 0.155) -- +(-135:0.25);

            \draw[red] (0.475, 0.155) -- +(-45:0.25);
            \draw[red] (0.475, 0.155) -- +(-75:0.25);
            \draw[red] (0.475, 0.155) -- +(-105:0.25);
            \draw[red] (0.475, 0.155) -- +(-135:0.25);

            \draw[fill] (0,0.5) circle (.05);
            \draw[fill] (-0.475, 0.155) circle (.05);
            \draw[fill] (0.475, 0.155) circle (.05);
            \draw[fill] (0, 0.155) circle (.05);

        \end{scope}

        \node at (4.5, 0) {\large $\cdots$};

        \begin{scope}[shift={(0.75, 0)}]



            \draw[gray]  (0,-1.5) ellipse (2.25 and 0.2);

            \draw[red] (-2, -1.5) -- +(45:0.5);
            \draw[dashed] (-2, -1.5) -- +(60:0.5);
            \draw[blue] (-2, -1.5) -- +(75:0.5);
            \draw[black] (-2, -1.5) -- +(90:0.5);
            \draw[red] (-2, -1.5) -- +(105:0.5);
            \draw[dashed] (-2, -1.5) -- +(120:0.5);
            \draw[blue] (-2, -1.5) -- +(135:0.5);
            \draw[fill] (-2,-1.5) circle (.05);

            \draw[red] (0, -1.5) -- +(45:0.5);
            \draw[dashed] (0, -1.5) -- +(60:0.5);
            \draw[blue] (0, -1.5) -- +(75:0.5);
            \draw[black] (0, -1.5) -- +(90:0.5);
            \draw[red] (0, -1.5) -- +(105:0.5);
            \draw[dashed] (0, -1.5) -- +(120:0.5);
            \draw[blue] (0, -1.5) -- +(135:0.5);
            \draw[fill] (0,-1.5) circle (.05);

            \draw[red] (-1, -1.5) -- +(45:0.5);
            \draw[dashed] (-1, -1.5) -- +(60:0.5);
            \draw[blue] (-1, -1.5) -- +(75:0.5);
            \draw[black] (-1, -1.5) -- +(90:0.5);
            \draw[red] (-1, -1.5) -- +(105:0.5);
            \draw[dashed] (-1, -1.5) -- +(120:0.5);
            \draw[blue] (-1, -1.5) -- +(135:0.5);
            \draw[fill] (-1,-1.5) circle (.05);

            \node at (1, -1.5) {\large $\cdots$};

            \draw[red] (2, -1.5) -- +(45:0.5);
            \draw[dashed] (2, -1.5) -- +(60:0.5);
            \draw[blue] (2, -1.5) -- +(75:0.5);
            \draw[black] (2, -1.5) -- +(90:0.5);
            \draw[red] (2, -1.5) -- +(105:0.5);
            \draw[dashed] (2, -1.5) -- +(120:0.5);
            \draw[blue] (2, -1.5) -- +(135:0.5);
            \draw[fill] (2,-1.5) circle (.05);
            
            

        \end{scope}
        
        \node[above] at (-4.5, 0.5) {$F_{e_1}$};
        \node[above] at (-3, 0.5) {$F_{e_2}$};
        \node[above] at (-1.5, 0.5) {$F_{e_3}$};
        \node[above] at (0, 0.5) {$F_{e_4}$};
        \node[above] at (1.5, 0.5) {$F_{e_5}$};
        \node[above] at (3, 0.5) {$F_{1}$};
        \node[above] at (6, 0.5) {$F_{r - 5}$};
        \node[left] at (-1.5, -1.5) {$M$};

    \end{scope}

\end{tikzpicture}

